Online Learning of Optimal Bidding Strategy in Repeated Multi-Commodity Auctions

We study the online learning problem of a bidder who participates in repeated auctions. With the goal of maximizing his T-period payoff, the bidder determines the optimal allocation of his budget among his bids for $K$ goods at each period. As a bidding strategy, we propose a polynomial-time algorithm, inspired by the dynamic programming approach to the knapsack problem. The proposed algorithm, referred to as dynamic programming on discrete set (DPDS), achieves a regret order of $O(\sqrt{T\log{T}})$. By showing that the regret is lower bounded by $\Omega(\sqrt{T})$ for any strategy, we conclude that DPDS is order optimal up to a $\sqrt{\log{T}}$ term. We evaluate the performance of DPDS empirically in the context of virtual trading in wholesale electricity markets by using historical data from the New York market. Empirical results show that DPDS consistently outperforms benchmark heuristic methods that are derived from machine learning and online learning approaches.

==> averagepayoff1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'averagepayoff1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.66059347bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42702773)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{averagepayoff1.pdf}}%
    \put(0.36780961,0.00670589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{1,k}$}}}%
    \put(0.9347745,0.05144235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_k$}}}%
    \put(0.214715,0.40910603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{r}_{1,k}(x_k)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{averagepayoff1.pdf}}%
    \put(-0.00083926,0.14787099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_{1,k}-\lambda_{1,k}$}}}%
    \put(0.25310789,0.00549935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> averagepayoff2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'averagepayoff2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.13549242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44069814)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{averagepayoff2.pdf}}%
    \put(0.24231071,0.00485131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda^{(k)}_{2}$}}}%
    \put(0.94054174,0.06454869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_k$}}}%
    \put(0.0726461,0.42055494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{r}_{4,k}(x_k)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{averagepayoff2.pdf}}%
    \put(0.00216624,0.08911218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r^{(k)}_{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{averagepayoff2.pdf}}%
    \put(0.37106887,0.00458939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda^{(k)}_{3}$}}}%
    \put(0.55042384,0.00497331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda^{(k)}_{4}$}}}%
    \put(0.70249406,0.00497259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda^{(k)}_{5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{averagepayoff2.pdf}}%
    \put(-0.00040576,0.24616109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r^{(k)}_{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{averagepayoff2.pdf}}%
    \put(-0.00036619,0.16662541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r^{(k)}_{4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{averagepayoff2.pdf}}%
    \put(-0.00084724,0.32650717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r^{(k)}_{5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{averagepayoff2.pdf}}%
    \put(0.11350291,0.0051649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> averagepayoff3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'averagepayoff3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{357.39363365bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41954924)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{averagepayoff3.pdf}}%
    \put(0.20225289,0.00476434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda^{(k)}_{2}$}}}%
    \put(0.9061649,0.05446475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_k$}}}%
    \put(0.05794345,0.39975877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{r}_{4,k}(x_k)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{averagepayoff3.pdf}}%
    \put(0.0021283,0.10098277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r^{(k)}_{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{averagepayoff3.pdf}}%
    \put(0.35114069,0.00450903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda^{(k)}_{3}$}}}%
    \put(0.51840131,0.00488626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda^{(k)}_{4}$}}}%
    \put(0.67676239,0.00488555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda^{(k)}_{5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{averagepayoff3.pdf}}%
    \put(-0.00039865,0.23289687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r^{(k)}_{3}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{averagepayoff3.pdf}}%
    \put(-0.00035978,0.16818251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r^{(k)}_{4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{averagepayoff3.pdf}}%
    \put(-0.0008324,0.30288096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r^{(k)}_{5}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{averagepayoff3.pdf}}%
    \put(0.28323888,0.00487691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\frac{B}{\alpha_4}$}}}}%
    \put(0.44108068,0.00349935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\frac{2B}{\alpha_4}$}}}}%
    \put(0.60353796,0.0059336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\frac{3B}{\alpha_4}$}}}}%
    \put(0.78392727,0.00605999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\frac{4B}{\alpha_4}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{averagepayoff3.pdf}}%
    \put(0.0976431,0.00731001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$0$}}}}%
  \end{picture}%
\endgroup%

